Observational Signature of the `Boundary Layer' of Galactic and Extragalactic Black Holes

We present spectral properties of an accretion disk model, in which a Keplerian accretion disk is flanked by a sub-Keplerian halo component terminating at a standing shock. The post-shock region (which may be considered to be the boundary layer of a black hole) reprocesses the soft photons emitted from the Keplerian accretion disk. We show that switching of states (from hard to soft and vice versa) could be accomplished by a change in the accretion rate of the Keplerian disk component. Our consideration, for the first time, resolves a long-standing problem of identifying the illusive `Compton cloud' responsible for the switching of states.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
25 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 516 M
63 0 V
2034 0 R
-63 0 V
600 781 M
63 0 V
2034 0 R
-63 0 V
600 1047 M
63 0 V
2034 0 R
-63 0 V
600 1312 M
63 0 V
2034 0 R
-63 0 V
600 1577 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1263 R
0 -63 V
900 251 M
0 63 V
0 1263 R
0 -63 V
1199 251 M
0 63 V
0 1263 R
0 -63 V
1499 251 M
0 63 V
0 1263 R
0 -63 V
1798 251 M
0 63 V
0 1263 R
0 -63 V
2098 251 M
0 63 V
0 1263 R
0 -63 V
2397 251 M
0 63 V
0 1263 R
0 -63 V
2697 251 M
0 63 V
0 1263 R
0 -63 V
600 251 M
2097 0 V
0 1326 V
-2097 0 V
600 251 L
LT0
705 251 M
3 3 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
5 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
5 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
5 6 V
3 5 V
5 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 5 V
5 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 5 V
5 6 V
4 5 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
5 5 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
5 5 V
3 5 V
5 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
5 4 V
3 5 V
5 5 V
4 5 V
4 5 V
4 4 V
4 5 V
4 5 V
4 5 V
4 4 V
4 5 V
4 5 V
4 4 V
5 5 V
4 4 V
4 5 V
4 4 V
4 5 V
4 4 V
4 5 V
4 4 V
4 4 V
4 4 V
4 5 V
4 4 V
5 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 3 V
5 4 V
3 4 V
5 3 V
4 4 V
4 3 V
4 3 V
4 4 V
4 3 V
4 3 V
4 3 V
4 3 V
5 4 V
3 2 V
5 3 V
4 3 V
4 3 V
4 3 V
4 2 V
4 3 V
4 3 V
4 2 V
4 2 V
4 3 V
4 2 V
5 3 V
3 2 V
5 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
5 1 V
4 2 V
4 1 V
4 2 V
4 2 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 2 V
4 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
5 -1 V
3 -1 V
5 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
5 -3 V
3 -3 V
5 -3 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -7 V
5 -6 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -8 V
4 -7 V
4 -7 V
4 -8 V
4 -7 V
4 -6 V
5 -7 V
4 -6 V
4 -5 V
4 -5 V
4 -3 V
4 -4 V
4 -2 V
4 -2 V
4 -2 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
5 1 V
3 0 V
5 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
5 1 V
3 0 V
5 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
5 0 V
3 1 V
5 0 V
3 1 V
5 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
5 1 V
3 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
3 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
currentpoint stroke M
5 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
5 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
5 -2 V
3 -2 V
5 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
5 -4 V
3 -4 V
5 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
5 -7 V
4 -7 V
4 -7 V
4 -8 V
4 -8 V
4 -8 V
4 -9 V
4 -9 V
4 -10 V
4 -10 V
4 -10 V
4 -11 V
5 -12 V
4 -12 V
4 -12 V
4 -13 V
4 -14 V
4 -14 V
4 -15 V
4 -15 V
4 -16 V
4 -17 V
4 -18 V
5 -18 V
3 -19 V
5 -20 V
4 -20 V
4 -21 V
4 -23 V
4 -23 V
4 -24 V
4 -25 V
4 -26 V
3 -16 V
LT1
681 251 M
2 3 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
5 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
5 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
5 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
5 6 V
3 5 V
5 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
5 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
5 5 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
5 5 V
4 6 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
5 5 V
3 5 V
5 5 V
4 6 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 6 V
5 5 V
3 5 V
5 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
5 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 4 V
4 5 V
4 5 V
4 5 V
4 5 V
4 4 V
4 5 V
5 5 V
4 5 V
4 4 V
4 5 V
4 5 V
4 4 V
4 5 V
4 4 V
4 5 V
4 4 V
4 5 V
5 4 V
3 4 V
5 5 V
4 4 V
4 4 V
4 4 V
4 5 V
4 4 V
4 4 V
4 4 V
4 4 V
5 4 V
3 4 V
5 4 V
4 4 V
4 3 V
4 4 V
4 4 V
4 3 V
4 4 V
4 4 V
4 3 V
4 3 V
4 4 V
5 3 V
3 3 V
5 3 V
4 4 V
4 3 V
4 3 V
4 2 V
4 3 V
4 3 V
4 3 V
4 3 V
4 2 V
4 3 V
5 2 V
4 3 V
4 2 V
4 2 V
4 3 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
5 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
5 1 V
3 0 V
5 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 -1 V
4 0 V
5 0 V
3 -1 V
5 -1 V
4 0 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
5 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
5 -5 V
4 -6 V
4 -6 V
4 -5 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -8 V
4 -7 V
4 -7 V
5 -7 V
4 -8 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -6 V
4 -6 V
4 -5 V
4 -5 V
4 -4 V
5 -3 V
3 -3 V
5 -2 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 0 V
3 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
5 0 V
3 0 V
5 0 V
3 0 V
5 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
3 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
5 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
5 -1 V
3 0 V
5 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
currentpoint stroke M
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -2 V
5 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
5 -4 V
3 -5 V
5 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
5 -7 V
3 -8 V
5 -8 V
4 -9 V
4 -9 V
4 -9 V
4 -10 V
4 -10 V
4 -10 V
4 -11 V
4 -12 V
4 -12 V
4 -12 V
5 -13 V
4 -14 V
4 -14 V
4 -15 V
4 -15 V
4 -16 V
4 -16 V
4 -18 V
4 -18 V
4 -18 V
4 -20 V
4 -20 V
5 -21 V
4 -22 V
4 -23 V
4 -24 V
4 -24 V
4 -26 V
4 -26 V
3 -20 V
LT2
656 251 M
2 4 V
5 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
5 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
5 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
5 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
5 5 V
3 6 V
5 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
5 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
5 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
5 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
5 5 V
3 6 V
5 5 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
5 5 V
3 6 V
5 5 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
5 5 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
5 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
5 5 V
3 4 V
5 5 V
4 5 V
4 5 V
4 5 V
4 4 V
4 5 V
4 5 V
4 4 V
4 5 V
5 5 V
3 4 V
5 5 V
4 4 V
4 5 V
4 4 V
4 5 V
4 4 V
4 5 V
4 4 V
4 4 V
4 5 V
4 4 V
5 4 V
3 4 V
5 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 3 V
4 4 V
5 4 V
4 3 V
4 4 V
4 3 V
4 3 V
4 4 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
5 3 V
4 3 V
4 3 V
4 3 V
4 2 V
4 3 V
4 3 V
4 2 V
4 3 V
4 2 V
4 2 V
4 3 V
5 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 1 V
4 2 V
5 2 V
3 1 V
5 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
5 2 V
3 1 V
5 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -2 V
5 -1 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
5 -4 V
4 -3 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
5 -7 V
3 -6 V
5 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -8 V
4 -7 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
5 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -5 V
4 -5 V
4 -5 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
5 -2 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
5 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
5 -1 V
3 0 V
5 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
5 -1 V
3 0 V
5 -1 V
3 -1 V
5 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
5 -1 V
3 -1 V
5 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
5 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
5 -2 V
3 -3 V
5 -2 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
currentpoint stroke M
4 -3 V
5 -4 V
4 -3 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
5 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
5 -8 V
4 -8 V
4 -8 V
4 -9 V
4 -9 V
4 -9 V
4 -10 V
4 -10 V
4 -10 V
4 -11 V
4 -11 V
5 -12 V
3 -12 V
5 -13 V
4 -13 V
4 -14 V
4 -14 V
4 -15 V
4 -15 V
4 -16 V
4 -17 V
4 -17 V
5 -18 V
3 -19 V
5 -19 V
4 -20 V
4 -21 V
4 -22 V
4 -22 V
4 -24 V
4 -24 V
4 -25 V
4 -26 V
3 -17 V
LT3
631 251 M
3 4 V
4 6 V
4 5 V
4 5 V
4 6 V
5 5 V
3 6 V
5 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
5 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
5 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
5 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
5 6 V
3 5 V
5 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
5 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
5 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
5 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
5 5 V
3 5 V
5 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
5 6 V
3 5 V
5 6 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 5 V
5 6 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 5 V
4 5 V
5 6 V
4 5 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
5 5 V
3 5 V
5 6 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
5 5 V
3 5 V
5 5 V
4 5 V
4 5 V
4 5 V
4 4 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 4 V
5 5 V
3 5 V
5 5 V
4 4 V
4 5 V
4 5 V
4 4 V
4 5 V
4 4 V
4 5 V
4 4 V
4 5 V
4 4 V
5 5 V
4 4 V
4 4 V
4 5 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
5 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 3 V
4 4 V
4 4 V
4 3 V
4 4 V
4 3 V
4 3 V
5 4 V
4 3 V
4 3 V
4 4 V
4 3 V
4 3 V
4 3 V
4 2 V
4 3 V
4 3 V
4 3 V
5 2 V
3 3 V
5 3 V
4 2 V
4 2 V
4 3 V
4 2 V
4 2 V
4 2 V
4 2 V
4 3 V
5 2 V
3 1 V
5 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
5 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
5 -2 V
3 -3 V
5 -2 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
5 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -8 V
4 -8 V
4 -8 V
5 -9 V
4 -9 V
4 -9 V
4 -10 V
4 -10 V
4 -10 V
4 -11 V
4 -12 V
4 -11 V
4 -12 V
4 -12 V
4 -12 V
5 -13 V
4 -12 V
4 -13 V
4 -12 V
4 -12 V
4 -12 V
4 -11 V
4 -11 V
4 -10 V
4 -9 V
4 -9 V
5 -8 V
3 -8 V
5 -7 V
4 -7 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
5 -6 V
3 -6 V
5 -5 V
3 -6 V
5 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
5 -6 V
3 -7 V
5 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -8 V
4 -7 V
4 -7 V
4 -8 V
5 -7 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -9 V
4 -8 V
4 -9 V
4 -9 V
4 -9 V
5 -9 V
4 -10 V
4 -9 V
4 -10 V
4 -10 V
4 -11 V
4 -10 V
4 -11 V
4 -11 V
4 -11 V
4 -12 V
5 -12 V
4 -12 V
4 -13 V
4 -12 V
4 -13 V
4 -14 V
4 -14 V
4 -14 V
4 -15 V
4 -15 V
4 -15 V
5 -16 V
3 -16 V
5 -17 V
4 -18 V
4 -18 V
4 -18 V
currentpoint stroke M
4 -19 V
4 -20 V
4 -20 V
2 -8 V
LT4
1206 1009 M
4 6 V
4 5 V
4 5 V
4 5 V
4 5 V
5 5 V
3 5 V
5 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
5 5 V
3 5 V
5 5 V
4 5 V
4 4 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 4 V
4 5 V
4 5 V
5 5 V
4 4 V
4 5 V
4 5 V
4 4 V
4 5 V
4 4 V
4 5 V
4 4 V
4 5 V
4 4 V
4 5 V
5 4 V
4 5 V
4 4 V
4 4 V
4 5 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
5 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 3 V
4 4 V
4 3 V
4 4 V
4 3 V
5 4 V
3 3 V
5 4 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
5 2 V
3 3 V
5 2 V
4 3 V
4 2 V
4 3 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
5 2 V
3 2 V
5 2 V
4 2 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
5 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
5 1 V
3 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
5 -2 V
3 -3 V
5 -2 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
5 -4 V
4 -6 V
4 -5 V
4 -5 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -8 V
5 -8 V
4 -8 V
4 -8 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -8 V
4 -9 V
4 -9 V
5 -8 V
4 -7 V
4 -8 V
4 -6 V
4 -6 V
4 -6 V
4 -5 V
4 -5 V
4 -4 V
4 -4 V
4 -4 V
5 -4 V
3 -3 V
5 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
5 -3 V
3 -3 V
5 -3 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
5 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -2 V
5 -4 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
5 -3 V
3 -3 V
5 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
5 -3 V
3 -3 V
5 -4 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
5 -4 V
3 -4 V
5 -4 V
4 -3 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -5 V
4 -5 V
4 -5 V
5 -5 V
4 -5 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -9 V
4 -10 V
4 -12 V
4 -14 V
5 -17 V
4 -20 V
4 -24 V
4 -29 V
4 -35 V
4 -41 V
4 -48 V
4 -55 V
4 -63 V
4 -71 V
4 -80 V
1 -20 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
25 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2097 0 V
-699 0 R
0 1326 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 472 M
63 0 V
2034 0 R
-63 0 V
600 693 M
63 0 V
2034 0 R
-63 0 V
600 914 M
63 0 V
2034 0 R
-63 0 V
600 1135 M
63 0 V
2034 0 R
-63 0 V
600 1356 M
63 0 V
2034 0 R
-63 0 V
600 1577 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1263 R
0 -63 V
833 251 M
0 63 V
0 1263 R
0 -63 V
1066 251 M
0 63 V
0 1263 R
0 -63 V
1299 251 M
0 63 V
0 1263 R
0 -63 V
1532 251 M
0 63 V
0 1263 R
0 -63 V
1765 251 M
0 63 V
0 1263 R
0 -63 V
1998 251 M
0 63 V
0 1263 R
0 -63 V
2231 251 M
0 63 V
0 1263 R
0 -63 V
2464 251 M
0 63 V
0 1263 R
0 -63 V
2697 251 M
0 63 V
0 1263 R
0 -63 V
600 251 M
2097 0 V
0 1326 V
-2097 0 V
600 251 L
LT0
1826 1126 M
-6 -12 V
-16 -26 V
-17 -22 V
-16 -21 V
-17 -19 V
-17 -19 V
-17 -18 V
-17 -18 V
-17 -16 V
-17 -16 V
-17 -15 V
-17 -15 V
-18 -14 V
-17 -13 V
-17 -13 V
-17 -12 V
-17 -12 V
-17 -12 V
-18 -11 V
-17 -11 V
-18 -11 V
-17 -11 V
-18 -10 V
-17 -9 V
-18 -10 V
-17 -9 V
-17 -8 V
-16 -8 V
-16 -8 V
-16 -7 V
-17 -7 V
-16 -7 V
-16 -7 V
-17 -7 V
-16 -6 V
-16 -6 V
-16 -6 V
-17 -6 V
-16 -6 V
-16 -6 V
-17 -5 V
-16 -5 V
-16 -6 V
-16 -5 V
-17 -5 V
-16 -5 V
-16 -4 V
-16 -5 V
-17 -5 V
-16 -4 V
-16 -5 V
-16 -4 V
-17 -5 V
-16 -4 V
-16 -4 V
-16 -4 V
-17 -4 V
-16 -3 V
-16 -4 V
-16 -4 V
-17 -3 V
-17 -4 V
-17 -3 V
-17 -4 V
-17 -3 V
-17 -3 V
-17 -3 V
-17 -3 V
-18 -3 V
-17 -3 V
-17 -3 V
-17 -3 V
-17 -3 V
-17 -2 V
1893 798 M
-18 -25 V
-17 -22 V
-17 -19 V
-16 -18 V
-16 -16 V
-16 -15 V
-17 -13 V
-16 -12 V
-16 -11 V
-17 -9 V
-16 -9 V
-16 -8 V
-16 -7 V
-17 -7 V
-16 -5 V
-16 -6 V
-17 -4 V
-16 -5 V
-16 -4 V
-16 -4 V
-17 -4 V
-16 -5 V
-16 -4 V
-16 -4 V
-17 -5 V
-16 -4 V
-16 -5 V
-16 -4 V
-17 -5 V
-16 -4 V
-16 -5 V
-16 -4 V
-17 -5 V
-16 -4 V
-16 -4 V
-16 -5 V
-17 -4 V
-17 -4 V
-17 -3 V
-17 -4 V
-17 -4 V
-17 -3 V
-17 -3 V
-17 -3 V
-18 -3 V
-17 -3 V
-17 -3 V
-17 -2 V
-17 -3 V
-17 -2 V
-16 -2 V
-16 -3 V
-17 -2 V
-16 -2 V
-16 -2 V
-16 -2 V
-17 -1 V
-16 -2 V
-16 -2 V
-16 -1 V
-17 -2 V
-16 -2 V
-16 -1 V
-16 -1 V
-17 -2 V
-17 -1 V
-17 -1 V
-17 -2 V
-17 -1 V
-17 -1 V
-17 -1 V
-17 -1 V
-18 -1 V
-17 -1 V
-17 -1 V
-17 -1 V
-17 -1 V
-17 -1 V
1754 1568 M
-11 -19 V
-12 -19 V
-12 -19 V
-12 -18 V
-11 -19 V
-12 -19 V
-12 -18 V
-11 -19 V
-12 -18 V
-12 -18 V
-11 -18 V
-12 -17 V
-12 -17 V
-12 -17 V
-11 -17 V
-12 -16 V
-12 -16 V
-11 -16 V
-12 -15 V
-12 -14 V
-11 -14 V
-12 -14 V
-11 -13 V
-12 -13 V
-12 -13 V
-11 -12 V
-12 -12 V
-11 -11 V
-12 -12 V
-12 -11 V
-11 -10 V
-12 -11 V
-11 -10 V
-12 -10 V
-12 -9 V
-11 -10 V
-12 -9 V
-12 -9 V
-11 -9 V
-12 -9 V
-11 -9 V
-12 -9 V
-12 -8 V
-12 -8 V
-11 -9 V
-12 -8 V
-12 -8 V
-11 -8 V
-12 -7 V
-12 -8 V
-11 -8 V
-12 -7 V
-12 -7 V
-12 -8 V
-11 -7 V
-12 -7 V
-12 -7 V
-11 -7 V
-12 -7 V
-12 -6 V
-11 -7 V
-12 -6 V
-11 -7 V
-12 -6 V
-12 -6 V
-11 -6 V
-12 -6 V
-11 -6 V
-12 -6 V
-12 -5 V
-11 -6 V
-12 -5 V
-11 -5 V
-12 -5 V
-12 -4 V
-11 -5 V
-12 -4 V
-12 -4 V
-11 -3 V
-12 -4 V
-11 -3 V
-12 -3 V
-12 -3 V
-12 -2 V
-11 -3 V
-12 -2 V
-12 -2 V
-11 -1 V
-12 -2 V
-12 -2 V
-11 -1 V
-12 -1 V
-12 -1 V
-12 -2 V
-11 -1 V
-12 -1 V
-12 -1 V
-11 0 V
-12 -1 V
1843 1577 M
15 -51 V
37 -123 V
31 -101 V
27 -84 V
24 -70 V
21 -60 V
19 -51 V
18 -44 V
16 -38 V
15 -33 V
14 -29 V
13 -25 V
13 -22 V
11 -19 V
11 -17 V
10 -15 V
10 -12 V
10 -12 V
9 -9 V
8 -9 V
9 -7 V
7 -7 V
8 -5 V
7 -4 V
8 -4 V
6 -3 V
7 -2 V
6 -2 V
7 -2 V
6 0 V
6 -1 V
5 0 V
6 0 V
5 1 V
5 1 V
6 1 V
5 1 V
4 2 V
5 2 V
5 1 V
4 2 V
5 3 V
4 2 V
4 2 V
5 3 V
4 2 V
4 3 V
4 2 V
4 3 V
3 2 V
4 3 V
4 3 V
3 2 V
4 3 V
3 3 V
4 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
currentpoint stroke M
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1826 1126 M
-13 22 V
45 -60 V
37 -51 V
31 -44 V
27 -38 V
24 -33 V
21 -29 V
19 -25 V
18 -22 V
16 -19 V
15 -17 V
14 -15 V
13 -12 V
13 -12 V
11 -9 V
11 -9 V
10 -7 V
10 -7 V
10 -5 V
9 -4 V
8 -4 V
9 -3 V
7 -2 V
8 -2 V
7 -2 V
8 0 V
6 -1 V
7 0 V
6 0 V
7 1 V
6 1 V
6 1 V
5 1 V
6 2 V
5 2 V
5 1 V
6 2 V
5 3 V
4 2 V
5 2 V
5 3 V
4 2 V
5 3 V
4 2 V
4 3 V
5 2 V
4 3 V
4 3 V
4 2 V
4 3 V
3 3 V
4 2 V
4 3 V
3 2 V
4 3 V
3 2 V
4 3 V
3 2 V
3 3 V
4 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
2 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
currentpoint stroke M
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1891 784 M
4 -1 V
31 -12 V
27 -9 V
24 -9 V
21 -7 V
19 -7 V
18 -5 V
16 -4 V
15 -4 V
14 -3 V
13 -2 V
13 -2 V
11 -2 V
11 0 V
10 -1 V
10 0 V
10 0 V
9 1 V
8 1 V
9 1 V
7 1 V
8 2 V
7 2 V
8 1 V
6 2 V
7 3 V
6 2 V
7 2 V
6 3 V
6 2 V
5 3 V
6 2 V
5 3 V
5 2 V
6 3 V
5 3 V
4 2 V
5 3 V
5 3 V
4 2 V
5 3 V
4 2 V
4 3 V
5 2 V
4 3 V
4 2 V
4 3 V
4 2 V
3 2 V
4 2 V
4 2 V
3 3 V
4 2 V
3 2 V
4 2 V
3 1 V
3 2 V
4 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
LT1
2196 1577 M
-10 -32 V
-17 -56 V
-17 -55 V
-17 -55 V
-17 -53 V
-17 -53 V
-18 -51 V
-17 -49 V
-17 -48 V
-17 -45 V
-17 -44 V
-17 -40 V
-18 -40 V
-17 -36 V
-18 -34 V
-17 -32 V
-18 -29 V
-17 -27 V
1966 1577 M
-13 -67 V
-17 -74 V
-16 -66 V
-17 -58 V
-16 -51 V
-17 -45 V
-16 -39 V
-17 -33 V
-11 -18 V
1534 868 M
139 -22 V
82 -19 V
58 -17 V
45 -15 V
37 -12 V
1534 1403 M
139 -101 V
82 -84 V
58 -70 V
13 -22 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto
